Accelerated Convex Optimization with Stochastic Gradients: Generalizing the Strong-Growth Condition

This paper presents a sufficient condition for stochastic gradients not to slow down the convergence of Nesterov's accelerated gradient method. The new condition has the strong-growth condition by Schmidt \& Roux as a special case, and it also allows us to (i) model problems with constraints and (ii) design new types of oracles (e.g., oracles for finite-sum problems such as SAGA). Our results are obtained by revisiting Nesterov's accelerated algorithm and are useful for designing stochastic oracles without changing the underlying first-order method.

==> Figures/exp1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(1078,1114){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(1078,1524){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(1078,1934){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(1078,2344){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(1078,2754){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1210,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1871,484){\makebox(0,0){\strut{}$2500$}}%
      \csname LTb\endcsname%%
      \put(2532,484){\makebox(0,0){\strut{}$5000$}}%
      \csname LTb\endcsname%%
      \put(3192,484){\makebox(0,0){\strut{}$7500$}}%
      \csname LTb\endcsname%%
      \put(3853,484){\makebox(0,0){\strut{}$10000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,1831){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k)-  f^{\star}$}}}%
      \put(2531,154){\makebox(0,0){\strut{}$k$}}%
      \csname LTb\endcsname%%
      \put(2531,3069){\makebox(0,0){\strut{}$\nu = 0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={212.50bp},height={170.00bp}]{./Figures/exp1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/exp1b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(946,1268){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(946,1832){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(946,2395){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(946,2959){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(1078,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1698,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(2318,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(2937,484){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%%
      \put(3557,484){\makebox(0,0){\strut{}$10^{4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,1831){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k)-  f^{\star}$}}}%
      \put(2465,154){\makebox(0,0){\strut{}$k$}}%
      \csname LTb\endcsname%%
      \put(2465,3069){\makebox(0,0){\strut{}$\nu \in \{ 1/2,1\}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={212.50bp},height={170.00bp}]{./Figures/exp1b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/key.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(2834.00,3400.00)%
\definecolor{gpBackground}{rgb}{1.000, 1.000, 1.000}%
\put(0,0){\colorbox{gpBackground}{\makebox(2834.00,3400.00)[]{}}}%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(987,3226){\makebox(0,0)[l]{\strut{}Mirror-descent \cite{BT03}}}%
      \csname LTb\endcsname%%
      \put(987,3006){\makebox(0,0)[l]{\strut{}AMD+ \cite{CDO18}}}%
      \csname LTb\endcsname%%
      \put(987,2786){\makebox(0,0)[l]{\strut{}$\mu$AMD+ \cite{CDO18}}}%
      \csname LTb\endcsname%%
      \put(987,2566){\makebox(0,0)[l]{\strut{}\cite{Nes83}}}%
      \csname LTb\endcsname%%
      \put(987,2346){\makebox(0,0)[l]{\strut{}Algorithm \ref{al:smooth} ($\lambda = 1; \nu = 1$)}}%
      \csname LTb\endcsname%%
      \put(987,2126){\makebox(0,0)[l]{\strut{}Algorithm \ref{al:smooth} ($\lambda = 10^{-1}; \nu = 1$)}}%
      \csname LTb\endcsname%%
      \put(987,1906){\makebox(0,0)[l]{\strut{}Algorithm \ref{al:smooth} ($\lambda = 10^{-2}; \nu = 1$)}}%
      \csname LTb\endcsname%%
      \put(987,1686){\makebox(0,0)[l]{\strut{}Algorithm \ref{al:smooth} ($\lambda = 10^{-2}; \nu=1/2$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={141.70bp},height={170.00bp}]{./Figures/key}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/least_squares.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(11904.00,3118.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,440){\makebox(0,0)[r]{\strut{}$10^{-16}$}}%
      \csname LTb\endcsname%%
      \put(1078,651){\makebox(0,0)[r]{\strut{}$10^{-14}$}}%
      \csname LTb\endcsname%%
      \put(1078,863){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \csname LTb\endcsname%%
      \put(1078,1074){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(1078,1286){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(1078,1497){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(1078,1708){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(1078,1920){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(1078,2131){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1210,220){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1800,220){\makebox(0,0){\strut{}$750$}}%
      \csname LTb\endcsname%%
      \put(2391,220){\makebox(0,0){\strut{}$1500$}}%
      \csname LTb\endcsname%%
      \put(2981,220){\makebox(0,0){\strut{}$2250$}}%
      \csname LTb\endcsname%%
      \put(3571,220){\makebox(0,0){\strut{}$3000$}}%
      \put(3382,2057){\makebox(0,0)[l]{\strut{}\large a}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,1338){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k)- \hat f^{\star}$}}}%
      \put(2390,-110){\makebox(0,0){\strut{}$k$}}%
      \csname LTb\endcsname%%
      \put(2755,2945){\makebox(0,0)[r]{\strut{}\cite{Nes83}}}%
      \csname LTb\endcsname%%
      \put(2755,2725){\makebox(0,0)[r]{\strut{}\textsc{AMD+} \cite{CDO18}}}%
      \csname LTb\endcsname%%
      \put(2390,2347){\makebox(0,0){\strut{}$\nu = 0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4914,440){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(4914,697){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(4914,953){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(4914,1210){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(4914,1467){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(4914,1724){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(4914,1980){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(4914,2237){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(5046,220){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5669,220){\makebox(0,0){\strut{}$750$}}%
      \csname LTb\endcsname%%
      \put(6293,220){\makebox(0,0){\strut{}$1500$}}%
      \csname LTb\endcsname%%
      \put(6916,220){\makebox(0,0){\strut{}$2250$}}%
      \csname LTb\endcsname%%
      \put(7539,220){\makebox(0,0){\strut{}$3000$}}%
      \put(7340,2057){\makebox(0,0)[l]{\strut{}\large b}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4177,1338){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k)- \hat f^{\star}$}}}%
      \put(6292,-110){\makebox(0,0){\strut{}$k$}}%
      \csname LTb\endcsname%%
      \put(6723,2945){\makebox(0,0)[r]{\strut{}\textsc{ACGD} \cite{LKQ+20}}}%
      \csname LTb\endcsname%%
      \put(6723,2725){\makebox(0,0)[r]{\strut{}$\mu$\textsc{AMD+} \cite{CDO18}}}%
      \csname LTb\endcsname%%
      \put(6292,2347){\makebox(0,0){\strut{}$\nu = 10^{-1}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(8882,440){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(8882,697){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(8882,953){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(8882,1210){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(8882,1467){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(8882,1724){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(8882,1980){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(8882,2237){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(9014,220){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(9637,220){\makebox(0,0){\strut{}$750$}}%
      \csname LTb\endcsname%%
      \put(10261,220){\makebox(0,0){\strut{}$1500$}}%
      \csname LTb\endcsname%%
      \put(10884,220){\makebox(0,0){\strut{}$2250$}}%
      \csname LTb\endcsname%%
      \put(11507,220){\makebox(0,0){\strut{}$3000$}}%
      \put(11308,2057){\makebox(0,0)[l]{\strut{}\large c}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8145,1338){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k)- \hat f^{\star}$}}}%
      \put(10260,-110){\makebox(0,0){\strut{}$k$}}%
      \csname LTb\endcsname%%
      \put(11153,2945){\makebox(0,0)[r]{\strut{}Algorithm \ref{al:smooth}}}%
      \csname LTb\endcsname%%
      \put(10260,2347){\makebox(0,0){\strut{}$\nu = 1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={595.20bp},height={155.90bp}]{figures/least_squares}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/multiplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(12472.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,3841){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(1078,4107){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(1078,4372){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(1078,4638){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(1078,4904){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(1078,5170){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1078,5435){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(1078,5701){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(1912,3621){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(2616,3621){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(3321,3621){\makebox(0,0){\strut{}$750$}}%
      \csname LTb\endcsname%%
      \put(4025,3621){\makebox(0,0){\strut{}$1000$}}%
      \put(3800,5515){\makebox(0,0)[l]{\strut{}\large a}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,4771){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(2617,3291){\makebox(0,0){\strut{}$k$}}%
      \csname LTb\endcsname%%
      \put(3170,6521){\makebox(0,0)[r]{\strut{}ADCG (compressed grad.)}}%
      \csname LTb\endcsname%%
      \put(3170,6301){\makebox(0,0)[r]{\strut{}ADCG (exact grad.)}}%
      \csname LTb\endcsname%%
      \put(2617,5811){\makebox(0,0){\strut{}Na\"ive random sparsification}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5235,3841){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(5235,4107){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(5235,4372){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(5235,4638){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(5235,4904){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(5235,5170){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(5235,5435){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(5235,5701){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(6069,3621){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(6773,3621){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(7478,3621){\makebox(0,0){\strut{}$750$}}%
      \csname LTb\endcsname%%
      \put(8182,3621){\makebox(0,0){\strut{}$1000$}}%
      \put(7957,5515){\makebox(0,0)[l]{\strut{}\large b}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4498,4771){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(6774,3291){\makebox(0,0){\strut{}$k$}}%
      \csname LTb\endcsname%%
      \put(7327,6521){\makebox(0,0)[r]{\strut{}Alg.\ 1b (compressed grad.)}}%
      \csname LTb\endcsname%%
      \put(7327,6301){\makebox(0,0)[r]{\strut{}Algorithm 1 (exact grad.)}}%
      \csname LTb\endcsname%%
      \put(6774,5811){\makebox(0,0){\strut{}Random dithering}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(9392,3841){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(9392,4107){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(9392,4372){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(9392,4638){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(9392,4904){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(9392,5170){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(9392,5435){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(9392,5701){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(10226,3621){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(10930,3621){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(11635,3621){\makebox(0,0){\strut{}$750$}}%
      \csname LTb\endcsname%%
      \put(12339,3621){\makebox(0,0){\strut{}$1000$}}%
      \put(12114,5515){\makebox(0,0)[l]{\strut{}\large c}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8655,4771){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(10931,3291){\makebox(0,0){\strut{}$k$}}%
      \csname LTb\endcsname%%
      \put(11484,6521){\makebox(0,0)[r]{\strut{}Alg.\ 1b (compressed grad.)}}%
      \csname LTb\endcsname%%
      \put(10931,5811){\makebox(0,0){\strut{}Natural compression}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,880){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(1078,1177){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(1078,1475){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(1078,1772){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(1078,2069){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(1078,2366){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1078,2664){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(1078,2961){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(1210,660){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1773,660){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(2336,660){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2899,660){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(3462,660){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4025,660){\makebox(0,0){\strut{}$5$}}%
      \put(3800,2753){\makebox(0,0)[l]{\strut{}\large d}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,1920){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(2617,330){\makebox(0,0){\strut{}Total communicated gradients (Mbits)}}%
      \csname LTb\endcsname%%
      \put(2617,3071){\makebox(0,0){\strut{}Na\"ive random sparsification}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5235,880){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(5235,1177){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(5235,1475){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(5235,1772){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(5235,2069){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(5235,2366){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(5235,2664){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(5235,2961){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(5367,660){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5930,660){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(6493,660){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(7056,660){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(7619,660){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(8182,660){\makebox(0,0){\strut{}$5$}}%
      \put(7957,2753){\makebox(0,0)[l]{\strut{}\large e}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4498,1920){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(6774,330){\makebox(0,0){\strut{}Total communicated gradients (Mbits)}}%
      \csname LTb\endcsname%%
      \put(6774,3071){\makebox(0,0){\strut{}Random dithering}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(9392,880){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(9392,1177){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(9392,1475){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(9392,1772){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(9392,2069){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(9392,2366){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(9392,2664){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(9392,2961){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(9524,660){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(10087,660){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(10650,660){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(11213,660){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(11776,660){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(12339,660){\makebox(0,0){\strut{}$5$}}%
      \put(12114,2753){\makebox(0,0)[l]{\strut{}\large f}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8655,1920){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(10931,330){\makebox(0,0){\strut{}Total communicated gradients (Mbits)}}%
      \csname LTb\endcsname%%
      \put(10931,3071){\makebox(0,0){\strut{}Natural compression}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={623.60bp},height={340.10bp}]{figures/multiplot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/multiplot2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(12472.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,880){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(1078,1177){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(1078,1474){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(1078,1771){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(1078,2068){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(1078,2365){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1078,2662){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(1078,2959){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(1210,660){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1773,660){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(2336,660){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2899,660){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(3462,660){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4025,660){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,1919){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(2617,330){\makebox(0,0){\strut{}Total communicated gradients (Mbits)}}%
      \csname LTb\endcsname%%
      \put(2617,3069){\makebox(0,0){\strut{}negative offset}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5235,880){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(5235,1177){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(5235,1474){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(5235,1771){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(5235,2068){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(5235,2365){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(5235,2662){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(5235,2959){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(5367,660){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5930,660){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(6493,660){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(7056,660){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(7619,660){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(8182,660){\makebox(0,0){\strut{}$5$}}%
      \put(7957,2751){\makebox(0,0)[l]{\strut{}\large b}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4498,1919){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(6774,330){\makebox(0,0){\strut{}Total communicated gradients (Mbits)}}%
      \csname LTb\endcsname%%
      \put(6774,3069){\makebox(0,0){\strut{}Random dithering}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(9392,880){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(9392,1177){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(9392,1474){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(9392,1771){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(9392,2068){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(9392,2365){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(9392,2662){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(9392,2959){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(9524,660){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(10087,660){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(10650,660){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(11213,660){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(11776,660){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(12339,660){\makebox(0,0){\strut{}$5$}}%
      \put(12114,2751){\makebox(0,0)[l]{\strut{}\large c}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8655,1919){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(10931,330){\makebox(0,0){\strut{}Total communicated gradients (Mbits)}}%
      \csname LTb\endcsname%%
      \put(10931,3069){\makebox(0,0){\strut{}Natural compression}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={623.60bp},height={170.00bp}]{figures/multiplot2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/neurips_gc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(12472.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,880){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(1078,1195){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(1078,1511){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(1078,1826){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(1078,2141){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(1078,2456){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1078,2772){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(1078,3087){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(1210,660){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1773,660){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(2336,660){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2899,660){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(3462,660){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4025,660){\makebox(0,0){\strut{}$5$}}%
      \put(3800,2866){\makebox(0,0)[l]{\strut{}\large a}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,1983){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(2617,330){\makebox(0,0){\strut{}Total communicated gradients (Mbits)}}%
      \csname LTb\endcsname%%
      \put(4500,3795){\makebox(0,0)[r]{\strut{}ACGD \cite{LKQ+20} (compressed gradients)}}%
      \csname LTb\endcsname%%
      \put(4500,3575){\makebox(0,0)[r]{\strut{}ACGD \cite{LKQ+20} (exact gradients)}}%
      \csname LTb\endcsname%%
      \put(2617,3197){\makebox(0,0){\strut{}Na\"ive random sparsification}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5235,880){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(5235,1195){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(5235,1511){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(5235,1826){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(5235,2141){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(5235,2456){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(5235,2772){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(5235,3087){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(5367,660){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5930,660){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(6493,660){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(7056,660){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(7619,660){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(8182,660){\makebox(0,0){\strut{}$5$}}%
      \put(7957,2866){\makebox(0,0)[l]{\strut{}\large b}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4498,1983){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(6774,330){\makebox(0,0){\strut{}Total communicated gradients (Mbits)}}%
      \csname LTb\endcsname%%
      \put(9185,3795){\makebox(0,0)[r]{\strut{}Algorithm \ref{al:smooth} (compressed gradients)}}%
      \csname LTb\endcsname%%
      \put(9185,3575){\makebox(0,0)[r]{\strut{}Algorithm \ref{al:smooth} (exact gradients)}}%
      \csname LTb\endcsname%%
      \put(6774,3197){\makebox(0,0){\strut{}Random dithering}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(9392,880){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(9392,1195){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(9392,1511){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(9392,1826){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(9392,2141){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(9392,2456){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(9392,2772){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(9392,3087){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(9524,660){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(10087,660){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(10650,660){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(11213,660){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(11776,660){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(12339,660){\makebox(0,0){\strut{}$5$}}%
      \put(12114,2866){\makebox(0,0)[l]{\strut{}\large c}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8655,1983){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(10931,330){\makebox(0,0){\strut{}Total communicated gradients (Mbits)}}%
      \csname LTb\endcsname%%
      \put(10931,3197){\makebox(0,0){\strut{}Natural compression}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={623.60bp},height={198.40bp}]{figures/neurips_gc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/neurips_gc_a5a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(12472.00,7936.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,4848){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(1078,5163){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(1078,5479){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(1078,5794){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(1078,6109){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(1078,6424){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1078,6740){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(1078,7055){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(1210,4628){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1773,4628){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(2336,4628){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2899,4628){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(3462,4628){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4025,4628){\makebox(0,0){\strut{}$5$}}%
      \put(3800,6834){\makebox(0,0)[l]{\strut{}\large a}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,5951){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(2617,4298){\makebox(0,0){\strut{}Total communicated gradients (Mbits)}}%
      \csname LTb\endcsname%%
      \put(4500,7763){\makebox(0,0)[r]{\strut{}ACGD \cite{LKQ+20} (compressed gradients)}}%
      \csname LTb\endcsname%%
      \put(4500,7543){\makebox(0,0)[r]{\strut{}ACGD \cite{LKQ+20} (exact gradients)}}%
      \csname LTb\endcsname%%
      \put(2617,7165){\makebox(0,0){\strut{}Na\"ive random sparsification}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5235,4848){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(5235,5163){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(5235,5479){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(5235,5794){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(5235,6109){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(5235,6424){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(5235,6740){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(5235,7055){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(5367,4628){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5930,4628){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(6493,4628){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(7056,4628){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(7619,4628){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(8182,4628){\makebox(0,0){\strut{}$5$}}%
      \put(7957,6834){\makebox(0,0)[l]{\strut{}\large b}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4498,5951){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(6774,4298){\makebox(0,0){\strut{}Total communicated gradients (Mbits)}}%
      \csname LTb\endcsname%%
      \put(9185,7763){\makebox(0,0)[r]{\strut{}Algorithm \ref{al:smooth} (compressed gradients)}}%
      \csname LTb\endcsname%%
      \put(9185,7543){\makebox(0,0)[r]{\strut{}Algorithm \ref{al:smooth} (exact gradients)}}%
      \csname LTb\endcsname%%
      \put(6774,7165){\makebox(0,0){\strut{}Random dithering}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(9392,4848){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(9392,5163){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(9392,5479){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(9392,5794){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(9392,6109){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(9392,6424){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(9392,6740){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(9392,7055){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(9524,4628){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(10087,4628){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(10650,4628){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(11213,4628){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(11776,4628){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(12339,4628){\makebox(0,0){\strut{}$5$}}%
      \put(12114,6834){\makebox(0,0)[l]{\strut{}\large c}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8655,5951){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(10931,4298){\makebox(0,0){\strut{}Total communicated gradients (Mbits)}}%
      \csname LTb\endcsname%%
      \put(10931,7165){\makebox(0,0){\strut{}Natural compression}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,880){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(1078,1195){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(1078,1511){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(1078,1826){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(1078,2142){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(1078,2457){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1078,2773){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(1078,3088){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(1210,660){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1679,660){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(2148,660){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(2618,660){\makebox(0,0){\strut{}$1500$}}%
      \csname LTb\endcsname%%
      \put(3087,660){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%%
      \put(3556,660){\makebox(0,0){\strut{}$2500$}}%
      \csname LTb\endcsname%%
      \put(4025,660){\makebox(0,0){\strut{}$3000$}}%
      \put(3800,2867){\makebox(0,0)[l]{\strut{}\large d}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,1984){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(2617,330){\makebox(0,0){\strut{}$k$}}%
      \csname LTb\endcsname%%
      \put(2617,3198){\makebox(0,0){\strut{}Na\"ive random sparsification}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5235,880){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(5235,1195){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(5235,1511){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(5235,1826){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(5235,2142){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(5235,2457){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(5235,2773){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(5235,3088){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(5367,660){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5836,660){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(6305,660){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(6775,660){\makebox(0,0){\strut{}$1500$}}%
      \csname LTb\endcsname%%
      \put(7244,660){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%%
      \put(7713,660){\makebox(0,0){\strut{}$2500$}}%
      \csname LTb\endcsname%%
      \put(8182,660){\makebox(0,0){\strut{}$3000$}}%
      \put(7957,2867){\makebox(0,0)[l]{\strut{}\large e}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4498,1984){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(6774,330){\makebox(0,0){\strut{}$k$}}%
      \csname LTb\endcsname%%
      \put(6774,3198){\makebox(0,0){\strut{}Random dithering}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(9392,880){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(9392,1195){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(9392,1511){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(9392,1826){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(9392,2142){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(9392,2457){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(9392,2773){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(9392,3088){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(9524,660){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(9993,660){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(10462,660){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(10932,660){\makebox(0,0){\strut{}$1500$}}%
      \csname LTb\endcsname%%
      \put(11401,660){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%%
      \put(11870,660){\makebox(0,0){\strut{}$2500$}}%
      \csname LTb\endcsname%%
      \put(12339,660){\makebox(0,0){\strut{}$3000$}}%
      \put(12114,2867){\makebox(0,0)[l]{\strut{}\large f}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8655,1984){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(10931,330){\makebox(0,0){\strut{}$k$}}%
      \csname LTb\endcsname%%
      \put(10931,3198){\makebox(0,0){\strut{}Natural compression}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={623.60bp},height={396.80bp}]{./Figures/neurips_gc_a5a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/neurips_gc_full.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(12472.00,7936.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,4848){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(1078,5163){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(1078,5479){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(1078,5794){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(1078,6109){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(1078,6424){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1078,6740){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(1078,7055){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(1210,4628){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1773,4628){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(2336,4628){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2899,4628){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(3462,4628){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4025,4628){\makebox(0,0){\strut{}$5$}}%
      \put(3800,6834){\makebox(0,0)[l]{\strut{}\large a}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,5951){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(2617,4298){\makebox(0,0){\strut{}Total communicated gradients (Mbits)}}%
      \csname LTb\endcsname%%
      \put(3972,7763){\makebox(0,0)[r]{\strut{}ADCG (compressed gradients)}}%
      \csname LTb\endcsname%%
      \put(3972,7543){\makebox(0,0)[r]{\strut{}ADCG (exact gradients)}}%
      \csname LTb\endcsname%%
      \put(2617,7165){\makebox(0,0){\strut{}Na\"ive random sparsification}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5235,4848){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(5235,5163){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(5235,5479){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(5235,5794){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(5235,6109){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(5235,6424){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(5235,6740){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(5235,7055){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(5367,4628){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5930,4628){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(6493,4628){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(7056,4628){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(7619,4628){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(8182,4628){\makebox(0,0){\strut{}$5$}}%
      \put(7957,6834){\makebox(0,0)[l]{\strut{}\large b}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4498,5951){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(6774,4298){\makebox(0,0){\strut{}Total communicated gradients (Mbits)}}%
      \csname LTb\endcsname%%
      \put(9185,7763){\makebox(0,0)[r]{\strut{}Algorithm \ref{al:smooth} (compressed gradients)}}%
      \csname LTb\endcsname%%
      \put(9185,7543){\makebox(0,0)[r]{\strut{}Algorithm \ref{al:smooth} (exact gradients)}}%
      \csname LTb\endcsname%%
      \put(6774,7165){\makebox(0,0){\strut{}Random dithering}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(9392,4848){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(9392,5163){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(9392,5479){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(9392,5794){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(9392,6109){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(9392,6424){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(9392,6740){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(9392,7055){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(9524,4628){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(10087,4628){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(10650,4628){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(11213,4628){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(11776,4628){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(12339,4628){\makebox(0,0){\strut{}$5$}}%
      \put(12114,6834){\makebox(0,0)[l]{\strut{}\large c}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8655,5951){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(10931,4298){\makebox(0,0){\strut{}Total communicated gradients (Mbits)}}%
      \csname LTb\endcsname%%
      \put(10931,7165){\makebox(0,0){\strut{}Natural compression}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,880){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(1078,1195){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(1078,1511){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(1078,1826){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(1078,2142){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(1078,2457){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1078,2773){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(1078,3088){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(1210,660){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1679,660){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(2148,660){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(2618,660){\makebox(0,0){\strut{}$1500$}}%
      \csname LTb\endcsname%%
      \put(3087,660){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%%
      \put(3556,660){\makebox(0,0){\strut{}$2500$}}%
      \csname LTb\endcsname%%
      \put(4025,660){\makebox(0,0){\strut{}$3000$}}%
      \put(3800,2867){\makebox(0,0)[l]{\strut{}\large a}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,1984){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(2617,330){\makebox(0,0){\strut{}Total communicated gradients (Mbits)}}%
      \csname LTb\endcsname%%
      \put(2617,3198){\makebox(0,0){\strut{}Na\"ive random sparsification}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5235,880){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(5235,1195){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(5235,1511){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(5235,1826){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(5235,2142){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(5235,2457){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(5235,2773){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(5235,3088){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(5367,660){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5836,660){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(6305,660){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(6775,660){\makebox(0,0){\strut{}$1500$}}%
      \csname LTb\endcsname%%
      \put(7244,660){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%%
      \put(7713,660){\makebox(0,0){\strut{}$2500$}}%
      \csname LTb\endcsname%%
      \put(8182,660){\makebox(0,0){\strut{}$3000$}}%
      \put(7957,2867){\makebox(0,0)[l]{\strut{}\large b}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4498,1984){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(6774,330){\makebox(0,0){\strut{}Total communicated gradients (Mbits)}}%
      \csname LTb\endcsname%%
      \put(6774,3198){\makebox(0,0){\strut{}Random dithering}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(9392,880){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(9392,1195){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(9392,1511){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(9392,1826){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(9392,2142){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(9392,2457){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(9392,2773){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(9392,3088){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(9524,660){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(9993,660){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(10462,660){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(10932,660){\makebox(0,0){\strut{}$1500$}}%
      \csname LTb\endcsname%%
      \put(11401,660){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%%
      \put(11870,660){\makebox(0,0){\strut{}$2500$}}%
      \csname LTb\endcsname%%
      \put(12339,660){\makebox(0,0){\strut{}$3000$}}%
      \put(12114,2867){\makebox(0,0)[l]{\strut{}\large c}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8655,1984){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(10931,330){\makebox(0,0){\strut{}Total communicated gradients (Mbits)}}%
      \csname LTb\endcsname%%
      \put(10931,3198){\makebox(0,0){\strut{}Natural compression}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={623.60bp},height={396.80bp}]{figures/neurips_gc_full}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/neurips_gc_mushrooms.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(12472.00,7936.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,4848){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(1078,5163){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(1078,5479){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(1078,5794){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(1078,6109){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(1078,6424){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1078,6740){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(1078,7055){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(1210,4628){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1773,4628){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(2336,4628){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2899,4628){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(3462,4628){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4025,4628){\makebox(0,0){\strut{}$5$}}%
      \put(3800,6834){\makebox(0,0)[l]{\strut{}\large a}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,5951){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(2617,4298){\makebox(0,0){\strut{}Total communicated gradients (Mbits)}}%
      \csname LTb\endcsname%%
      \put(4500,7763){\makebox(0,0)[r]{\strut{}ACGD \cite{LKQ+20} (compressed gradients)}}%
      \csname LTb\endcsname%%
      \put(4500,7543){\makebox(0,0)[r]{\strut{}ACGD \cite{LKQ+20} (exact gradients)}}%
      \csname LTb\endcsname%%
      \put(2617,7165){\makebox(0,0){\strut{}Na\"ive random sparsification}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5235,4848){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(5235,5163){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(5235,5479){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(5235,5794){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(5235,6109){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(5235,6424){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(5235,6740){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(5235,7055){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(5367,4628){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5930,4628){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(6493,4628){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(7056,4628){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(7619,4628){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(8182,4628){\makebox(0,0){\strut{}$5$}}%
      \put(7957,6834){\makebox(0,0)[l]{\strut{}\large b}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4498,5951){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(6774,4298){\makebox(0,0){\strut{}Total communicated gradients (Mbits)}}%
      \csname LTb\endcsname%%
      \put(9185,7763){\makebox(0,0)[r]{\strut{}Algorithm 1 (compressed gradients)}}%
      \csname LTb\endcsname%%
      \put(9185,7543){\makebox(0,0)[r]{\strut{}Algorithm 1 (exact gradients)}}%
      \csname LTb\endcsname%%
      \put(6774,7165){\makebox(0,0){\strut{}Random dithering}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(9392,4848){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(9392,5163){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(9392,5479){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(9392,5794){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(9392,6109){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(9392,6424){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(9392,6740){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(9392,7055){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(9524,4628){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(10087,4628){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(10650,4628){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(11213,4628){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(11776,4628){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(12339,4628){\makebox(0,0){\strut{}$5$}}%
      \put(12114,6834){\makebox(0,0)[l]{\strut{}\large c}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8655,5951){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(10931,4298){\makebox(0,0){\strut{}Total communicated gradients (Mbits)}}%
      \csname LTb\endcsname%%
      \put(10931,7165){\makebox(0,0){\strut{}Natural compression}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,880){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(1078,1195){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(1078,1511){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(1078,1826){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(1078,2142){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(1078,2457){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1078,2773){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(1078,3088){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(1210,660){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1679,660){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(2148,660){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(2618,660){\makebox(0,0){\strut{}$1500$}}%
      \csname LTb\endcsname%%
      \put(3087,660){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%%
      \put(3556,660){\makebox(0,0){\strut{}$2500$}}%
      \csname LTb\endcsname%%
      \put(4025,660){\makebox(0,0){\strut{}$3000$}}%
      \put(3800,2867){\makebox(0,0)[l]{\strut{}\large d}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,1984){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(2617,330){\makebox(0,0){\strut{}$k$}}%
      \csname LTb\endcsname%%
      \put(2617,3198){\makebox(0,0){\strut{}Na\"ive random sparsification}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5235,880){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(5235,1195){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(5235,1511){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(5235,1826){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(5235,2142){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(5235,2457){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(5235,2773){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(5235,3088){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(5367,660){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5836,660){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(6305,660){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(6775,660){\makebox(0,0){\strut{}$1500$}}%
      \csname LTb\endcsname%%
      \put(7244,660){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%%
      \put(7713,660){\makebox(0,0){\strut{}$2500$}}%
      \csname LTb\endcsname%%
      \put(8182,660){\makebox(0,0){\strut{}$3000$}}%
      \put(7957,2867){\makebox(0,0)[l]{\strut{}\large e}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4498,1984){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(6774,330){\makebox(0,0){\strut{}$k$}}%
      \csname LTb\endcsname%%
      \put(6774,3198){\makebox(0,0){\strut{}Random dithering}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(9392,880){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(9392,1195){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(9392,1511){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(9392,1826){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(9392,2142){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(9392,2457){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(9392,2773){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(9392,3088){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(9524,660){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(9993,660){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(10462,660){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(10932,660){\makebox(0,0){\strut{}$1500$}}%
      \csname LTb\endcsname%%
      \put(11401,660){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%%
      \put(11870,660){\makebox(0,0){\strut{}$2500$}}%
      \csname LTb\endcsname%%
      \put(12339,660){\makebox(0,0){\strut{}$3000$}}%
      \put(12114,2867){\makebox(0,0)[l]{\strut{}\large f}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8655,1984){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(10931,330){\makebox(0,0){\strut{}$k$}}%
      \csname LTb\endcsname%%
      \put(10931,3198){\makebox(0,0){\strut{}Natural compression}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={623.60bp},height={396.80bp}]{./Figures/neurips_gc_mushrooms}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/neurips_mushrooms_gc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(12472.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,880){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(1078,1195){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(1078,1511){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(1078,1826){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(1078,2141){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(1078,2456){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1078,2772){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(1078,3087){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(1210,660){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1773,660){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(2336,660){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2899,660){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(3462,660){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4025,660){\makebox(0,0){\strut{}$5$}}%
      \put(3800,2866){\makebox(0,0)[l]{\strut{}\large a}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,1983){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(2617,330){\makebox(0,0){\strut{}Total communicated gradients (Mbits)}}%
      \csname LTb\endcsname%%
      \put(3972,3795){\makebox(0,0)[r]{\strut{}ADCG (compressed gradients)}}%
      \csname LTb\endcsname%%
      \put(3972,3575){\makebox(0,0)[r]{\strut{}ADCG (exact gradients)}}%
      \csname LTb\endcsname%%
      \put(2617,3197){\makebox(0,0){\strut{}Na\"ive random sparsification}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5235,880){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(5235,1195){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(5235,1511){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(5235,1826){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(5235,2141){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(5235,2456){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(5235,2772){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(5235,3087){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(5367,660){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5930,660){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(6493,660){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(7056,660){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(7619,660){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(8182,660){\makebox(0,0){\strut{}$5$}}%
      \put(7957,2866){\makebox(0,0)[l]{\strut{}\large b}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4498,1983){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(6774,330){\makebox(0,0){\strut{}Total communicated gradients (Mbits)}}%
      \csname LTb\endcsname%%
      \put(9185,3795){\makebox(0,0)[r]{\strut{}Algorithm 1 (compressed gradients)}}%
      \csname LTb\endcsname%%
      \put(9185,3575){\makebox(0,0)[r]{\strut{}Algorithm 1 (exact gradients)}}%
      \csname LTb\endcsname%%
      \put(6774,3197){\makebox(0,0){\strut{}Random dithering}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(9392,880){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(9392,1195){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(9392,1511){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(9392,1826){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(9392,2141){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(9392,2456){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(9392,2772){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(9392,3087){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(9524,660){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(10087,660){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(10650,660){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(11213,660){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(11776,660){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(12339,660){\makebox(0,0){\strut{}$5$}}%
      \put(12114,2866){\makebox(0,0)[l]{\strut{}\large c}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8655,1983){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k) - \hat f^{\star}$}}}%
      \put(10931,330){\makebox(0,0){\strut{}Total communicated gradients (Mbits)}}%
      \csname LTb\endcsname%%
      \put(10931,3197){\makebox(0,0){\strut{}Natural compression}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={623.60bp},height={198.40bp}]{figures/neurips_mushrooms_gc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/vr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6236.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(946,1042){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(946,1380){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(946,1718){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(946,2056){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(946,2395){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(946,2733){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(946,3071){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(946,3409){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%%
      \put(946,3747){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2268,484){\makebox(0,0){\strut{}$25000$}}%
      \csname LTb\endcsname%%
      \put(3458,484){\makebox(0,0){\strut{}$50000$}}%
      \csname LTb\endcsname%%
      \put(4649,484){\makebox(0,0){\strut{}$75000$}}%
      \csname LTb\endcsname%%
      \put(5839,484){\makebox(0,0){\strut{}$100000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2225){\rotatebox{-270}{\makebox(0,0){\strut{}$f(y_k)- \hat f^{\star}$}}}%
      \put(3458,154){\makebox(0,0){\strut{}Gradient computations}}%
      \csname LTb\endcsname%%
      \put(4852,3574){\makebox(0,0)[r]{\strut{}SAGA}}%
      \csname LTb\endcsname%%
      \put(4852,3354){\makebox(0,0)[r]{\strut{}Full-Gradient}}%
      \csname LTb\endcsname%%
      \put(4852,3134){\makebox(0,0)[r]{\strut{}Mini-Batch}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={311.80bp},height={198.40bp}]{./Figures/vr}}%
    \gplfronttext
  \end{picture}%
\endgroup

